Non-Destructive Quantification of Urea Adulteration in Bovine Milk Using Transmittance Multispectral Imaging

Adulteration of bovine milk using urea remains a major food quality and health concern, motivating the development of rapid and quantitative screening tools. Conventional approaches, including laboratory-based analytical methods and spectroscopic techniques, have been used for urea detection; however, many remain less suitable for rapid, low-cost routine screening due to requirements such as specialized instrumentation, sample preparation, chemical reagents, or laboratory operation. This study introduces a pragmatic, cost-effective, accurate, and laboratory-validated MSI-based method for quantitative urea estimation under controlled density conditions using a multispectral-imaging-based regression framework. An in-house-built multispectral imaging system operating in twelve discrete spectral bands (365--940~nm) was used to acquire multispectral images of milk samples prepared with controlled urea addition and water for density balancing. Fresh milk was obtained on the day of image acquisition, and the specific gravity of the milk was verified to be 1.032 at 20{\deg}C using a hydrometer. Multiple linear regression provided an initial mapping with a high validation $R^2$ of 0.9599, while a feed-forward neural network further improved predictive performance with a validation $R^2$ of 0.9773. These results demonstrate the feasibility of transmittance multispectral imaging for accurate, non-destructive urea quantification under controlled density-balanced conditions, supporting its potential as a rapid screening approach for milk-quality assessment.

==> Chapters/neural_network_image.tex <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=2cm and 2.5cm,
    % Define styles for the nodes
    inputNode/.style={circle, draw, fill=blue!30, minimum size=8mm, thick, inner sep=0pt},
    sumNode/.style={circle, draw, fill=orange!40, minimum size=8mm, thick, inner sep=0pt},
    outSumNode/.style={circle, draw, fill=green!50, minimum size=8mm, thick, inner sep=0pt},
    % Custom style for the hidden layers (ReLU-style with centered axes)
    actNode/.style={
        rectangle, draw, fill=gray!20, minimum size=10mm, thick,
        path picture={
            % coordinate axes (centered)
            \draw[gray, thin] (0,-0.4) -- (0,0.4); 
            \draw[gray, thin] (-0.4,0) -- (0.4,0);
            % ReLU-style function
            \draw[thick] (-0.4,0) -- (0,0) -- (0.35,0.35);
        }
    },
    % Custom style for the output layer (Linear with centered axes)
    linearActNode/.style={
        rectangle, draw, fill=gray!20, minimum size=10mm, thick,
        path picture={
            % coordinate axes (centered)
            \draw[gray, thin] (0,-0.4) -- (0,0.4); 
            \draw[gray, thin] (-0.4,0) -- (0.4,0);
            % Linear function
            \draw[thick] (-0.35,-0.35) -- (0.35,0.35);
        }
    }
]

% ==============================
% 1. INPUT LAYER (12 Nodes)
% ==============================
\node[inputNode] (X1) at (0, 0) {$x_1$};
\node[inputNode] (X2) at (0, -1.5) {$x_2$};
\node at (0, -3.0) {\Large $\vdots$};
\node[inputNode] (X12) at (0, -4.5) {$x_{12}$};

% ==============================
% 2. HIDDEN LAYER 1 (64 Nodes)
% ==============================
% Node 1
\node[sumNode] (H1S1) at (3, 1.5) {$\Sigma$};
\draw[<-] (H1S1.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_1$};
\node[actNode] (H1A1) at (4.5, 1.5) {};
\node[above=0.1cm of H1A1] {A};
\draw[->] (H1S1) -- node[above] {$S_1$} (H1A1);

% Node 2
\node[sumNode] (H1S2) at (3, 0) {$\Sigma$};
\draw[<-] (H1S2.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_2$};
\node[actNode] (H1A2) at (4.5, 0) {};
\node[above=0.1cm of H1A2] {A};
\draw[->] (H1S2) -- node[above] {$S_2$} (H1A2);

% Node 3
\node[sumNode] (H1S3) at (3, -1.5) {$\Sigma$};
\draw[<-] (H1S3.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_3$};
\node[actNode] (H1A3) at (4.5, -1.5) {};
\node[above=0.1cm of H1A3] {A};
\draw[->] (H1S3) -- node[above] {$S_3$} (H1A3);

\node at (3, -3.0) {\Large $\vdots$};
\node at (4.5, -3.0) {\Large $\vdots$};

% Node 63
\node[sumNode] (H1S63) at (3, -4.5) {$\Sigma$};
\draw[<-] (H1S63.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_{63}$};
\node[actNode] (H1A63) at (4.5, -4.5) {};
\node[above=0.1cm of H1A63] {A};
\draw[->] (H1S63) -- node[above] {$S_{63}$} (H1A63);

% Node 64
\node[sumNode] (H1S64) at (3, -6.0) {$\Sigma$};
\draw[<-] (H1S64.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_{64}$};
\node[actNode] (H1A64) at (4.5, -6.0) {};
\node[above=0.1cm of H1A64] {A};
\draw[->] (H1S64) -- node[above] {$S_{64}$} (H1A64);


% ==============================
% 3. HIDDEN LAYER 2 (32 Nodes)
% ==============================
% Node 1
\node[sumNode] (H2S1) at (8, 0.75) {$\Sigma$};
\draw[<-] (H2S1.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_1$};
\node[actNode] (H2A1) at (9.5, 0.75) {};
\node[above=0.1cm of H2A1] {A};
\draw[->] (H2S1) -- node[above] {$S_1$} (H2A1);

% Node 2
\node[sumNode] (H2S2) at (8, -0.75) {$\Sigma$};
\draw[<-] (H2S2.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_2$};
\node[actNode] (H2A2) at (9.5, -0.75) {};
\node[above=0.1cm of H2A2] {A};
\draw[->] (H2S2) -- node[above] {$S_2$} (H2A2);

\node at (8, -2.25) {\Large $\vdots$};
\node at (9.5, -2.25) {\Large $\vdots$};

% Node 31
\node[sumNode] (H2S31) at (8, -3.75) {$\Sigma$};
\draw[<-] (H2S31.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_{31}$};
\node[actNode] (H2A31) at (9.5, -3.75) {};
\node[above=0.1cm of H2A31] {A};
\draw[->] (H2S31) -- node[above] {$S_{31}$} (H2A31);

% Node 32
\node[sumNode] (H2S32) at (8, -5.25) {$\Sigma$};
\draw[<-] (H2S32.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_{32}$};
\node[actNode] (H2A32) at (9.5, -5.25) {};
\node[above=0.1cm of H2A32] {A};
\draw[->] (H2S32) -- node[above] {$S_{32}$} (H2A32);


% ==============================
% 4. OUTPUT LAYER (1 Node)
% ==============================
\node[outSumNode] (OutS) at (13, -2.25) {$\Sigma$};
\draw[<-] (OutS.north) -- ++(0, 0.35) -- ++(0.4, 0) node[right, inner sep=2pt] {$b_{out}$};

% Using the new linear activation style here
\node[linearActNode] (OutA) at (14.5, -2.25) {};
\node[above=0.1cm of OutA] {A};
\draw[->] (OutS) -- (OutA);

% Just an arrow pointing out, no circle, with y_hat label
\draw[->] (OutA) -- ++(1.5, 0) node[right] {$\hat{y}$};


% ==============================
% 5. ENCAPSULATING BOXES 
% ==============================
% Hidden Layer 1 Box
\draw[thick, dashed, draw=gray!80, rounded corners=8pt] (2.2, 2.5) rectangle (5.3, -6.8);
% Hidden Layer 2 Box
\draw[thick, dashed, draw=gray!80, rounded corners=8pt] (7.2, 1.7) rectangle (10.3, -6.0);


% ==============================
% 6. DRAWING THE WEIGHT ARROWS
% ==============================

% Input to Hidden 1
\foreach \i in {1, 2, 12} {
    \foreach \j in {1, 2, 3, 63, 64} {
        \draw[->] (X\i) -- (H1S\j);
    }
}
% Adjusted Weight Labels (Input to HL1) using absolute positioning
\node at (1.2, 1.0) {$W_{1,1}$};
\node at (1.2, -5.6) {$W_{12,64}$};

% Hidden 1 to Hidden 2
\foreach \i in {1, 2, 3, 63, 64} {
    \foreach \j in {1, 2, 31, 32} {
        \draw[->] (H1A\i) -- (H2S\j);
    }
}

% Hidden 2 to Output (All connect to the single summing node)
\foreach \i in {1, 2, 31, 32} {
    \draw[->] (H2A\i) -- (OutS);
}
% Adjusted Weight Labels (HL2 to Output) using absolute positioning
\node at (11.5, -0.6) {$W_{1,out}$};
\node at (11.5, -4.2) {$W_{32,out}$};


% ==============================
% 7. BOTTOM LAYER LABELS
% ==============================
\node[font=\bfseries] at (0, -7.5) {INPUT LAYER};
\node[font=\bfseries] at (3.75, -7.5) {HIDDEN LAYER 1};
\node[font=\bfseries] at (8.75, -7.5) {HIDDEN LAYER 2};
\node[font=\bfseries] at (14.5, -7.5) {OUTPUT LAYER};

\end{tikzpicture}


==> Chapters/spectral_data.tex <==
\begin{tikzpicture}[font=\sffamily\large, xscale=1.3, yscale=1.3]

% Defining 12 distinct spectral colors
\definecolor{c1}{RGB}{0,0,130}      % 1. Deep Blue (Front)
\definecolor{c2}{RGB}{0,0,255}      % 2. Pure Blue
\definecolor{c3}{RGB}{0,100,255}    % 3. Ocean Blue
\definecolor{c4}{RGB}{0,200,255}    % 4. Cyan
\definecolor{c5}{RGB}{0,255,150}    % 5. Mint Green
\definecolor{c6}{RGB}{0,255,0}      % 6. Pure Green
\definecolor{c7}{RGB}{150,255,0}    % 7. Yellow-Green
\definecolor{c8}{RGB}{255,255,0}    % 8. Yellow
\definecolor{c9}{RGB}{255,190,0}    % 9. Yellow-Orange
\definecolor{c10}{RGB}{255,100,0}   % 10. Orange
\definecolor{c11}{RGB}{255,0,0}     % 11. Red
\definecolor{c12}{RGB}{150,0,0}     % 12. Dark Red

% ==========================================
% Part (a): 100x100 Pixel Cube
% ==========================================
\begin{scope}[shift={(0,0)}]
    % Draw 12 layers from back to front
    \foreach \i/\col in {12/c12, 11/c11, 10/c10, 9/c9, 8/c8, 7/c7, 6/c6, 5/c5, 4/c4, 3/c3, 2/c2, 1/c1} {
        \pgfmathsetmacro{\offset}{(\i-1)*0.15}
        \begin{scope}[shift={(\offset, \offset)}]
            \fill[\col] (0,0) rectangle (4,4);
            % Simulate dense 100x100 grid visually
            \draw[white, very thin, step=0.1] (0,0) grid (4,4);
            \draw[black, thin] (0,0) rectangle (4,4);
        \end{scope}
    }
    
    % Highlight box on the top left
    \draw[black, thick, fill=c1, fill opacity=0.6] (0, 3.6) rectangle (0.4, 4);
    
    % Labels for (a)
    \draw[Stealth-Stealth] (-0.2, 0) -- (-0.2, 4) node[midway, above, rotate=90] {100 Pixels};
    \draw[Stealth-Stealth] (0, -0.2) -- (4, -0.2) node[midway, below] {100 Pixels};
    
    % Sloped label for the 12 layers axis to prevent overlap
    \draw[Stealth-Stealth] (4.15, -0.15) -- (5.8, 1.5) node[midway, sloped, below=4pt] {12 Spectral Bands};
    
    % Increased label size
    \node at (2, -1) {\LARGE (a)};
\end{scope}


% ==========================================
% Part (b): 10x10 Superpixel Cube
% Shifted to 7.5 to create an equal, balanced gap
% ==========================================
\begin{scope}[shift={(7.5,0)}]
    % Draw 12 layers from back to front
    \foreach \i/\col in {12/c12, 11/c11, 10/c10, 9/c9, 8/c8, 7/c7, 6/c6, 5/c5, 4/c4, 3/c3, 2/c2, 1/c1} {
        \pgfmathsetmacro{\offset}{(\i-1)*0.15}
        \begin{scope}[shift={(\offset, \offset)}]
            \fill[\col] (0,0) rectangle (4,4);
            % Draw coarser 10x10 grid
            \draw[white, thin, step=0.4] (0,0) grid (4,4);
            \draw[black, thin] (0,0) rectangle (4,4);
        \end{scope}
    }
    
    % Numbers on the front face
    % Top row 1-10
    \foreach \x [count=\n] in {0.2, 0.6, 1.0, 1.4, 1.8, 2.2, 2.6, 3.0, 3.4, 3.8} {
        \node[text=white] at (\x, 3.8) {\scriptsize \n};
    }
    % Right column 20-100
    \foreach \y [count=\n] in {3.4, 3.0, 2.6, 2.2, 1.8, 1.4, 1.0, 0.6, 0.2} {
        \pgfmathsetmacro{\val}{int((\n+1)*10)}
        \node[text=white] at (3.8, \y) {\scriptsize \val};
    }
    
    % Labels for (b)
    \draw[Stealth-Stealth] (-0.2, 0) -- (-0.2, 4) node[midway, above, rotate=90] {10 Superpixels};
    \draw[Stealth-Stealth] (0, -0.2) -- (4, -0.2) node[midway, below] {10 Superpixels};
    
    % Increased label size
    \node at (2, -1) {\LARGE (b)};
\end{scope}


% ==========================================
% Connecting Arrow
% Connects directly to the properly spaced position of (b)
% ==========================================
\draw[red, -{Stealth[length=3.5mm, width=2.5mm]}, thick] (0.4, 3.8) -- (7.4, 3.8);


% ==========================================
% Part (c): 2D Flattened Matrix (Split with dots)
% Shifted to 15.0 to maintain equal spacing
% ==========================================
\begin{scope}[shift={(15.0,0)}]
    % Total visual height matches the top of the 3D layers in (a) and (b), which is 5.65 for 12 bands
    \foreach \i/\col in {1/c1, 2/c2, 3/c3, 4/c4, 5/c5, 6/c6, 7/c7, 8/c8, 9/c9, 10/c10, 11/c11, 12/c12} {
        % Top block (Height is 2.4, runs from 3.25 to 5.65)
        \fill[\col] (\i*0.3-0.3, 3.25) rectangle (\i*0.3, 5.65);
        % Bottom block (Height is 2.4, runs from 0 to 2.4)
        \fill[\col] (\i*0.3-0.3, 0) rectangle (\i*0.3, 2.4);
    }
    
    % Draw Grids and Borders (Total width is 12 columns * 0.3 = 3.6)
    % Top Grid (2.4 height divided by 5 steps = 0.48 step size)
    \draw[white, thin, xstep=0.3, ystep=0.48] (0, 3.25) grid (3.6, 5.65);
    \draw[black, thin] (0, 3.25) rectangle (3.6, 5.65);
    
    % Bottom Grid
    \draw[white, thin, xstep=0.3, ystep=0.48] (0, 0) grid (3.6, 2.4);
    \draw[black, thin] (0, 0) rectangle (3.6, 2.4);
    
    % Custom sequence of dots to fill the gap more evenly (centered at x=1.8, y=2.825)
    \foreach \y in {2.55, 2.69, 2.82, 2.96, 3.10} {
        \fill[black] (1.8, \y) circle (0.8pt);
    }
    
    % Numbering on top of the columns (1 to 12), slightly offset above 5.65
    \foreach \n in {1,2,3,4,5,6,7,8,9,10,11,12} {
        \node[text=black] at (\n*0.3-0.15, 5.9) {\scriptsize \n};
    }
    
    % Labels for (c) scaled to full 5.65 height
    \draw[Stealth-Stealth] (-0.3, 0) -- (-0.3, 5.65) node[midway, above, rotate=90] {100 Superpixels};
    
    % Increased label size and centered exactly under the 3.6 width matrix
    \node at (1.8, -1) {\LARGE (c)};
\end{scope}

\end{tikzpicture}

